Low-Power Optimal Strategy for Witsenhausen Counterexample

We discuss the Witsenhausen counterexample from the perspective of varying power budgets and propose a low-power estimation (LoPE) strategy. Specifically, our LoPE approach designs the first decision-maker (DM) a quantization step function of the Gaussian source state, making the target system state a piecewise linear function of the source with slope one. This approach contrasts with Witsenhausen's original two-point strategy, which instead designs the system state itself to be a binary step. While the two-point strategy can outperform the linear strategy in estimation cost, it, along with its multi-step extensions, typically requires a substantial power budget. Analogous to Binary Phase Shift Keying (BPSK) communication for Gaussian channels, we show that the binary LoPE strategy attains first-order optimality in the low-power regime, matching the performance of the linear strategy as the power budget increases from zero. Our analysis also provides an interpretation of the previously observed near-optimal sloped step function ("sawtooth") structure to the Witsenhausen counterexample: In the low-power regime, power saving is prioritized, in which case the LoPE strategy dominates, making the system state a piecewise linear function with slope close to one. Conversely, in the high-power regime, setting the system state as a step function with the slope approaching zero facilitates accurate estimation. Hence, the sawtooth solution can be seen as a combination of both strategies.

==> fig/Wits_figure.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usepackage{amssymb}


% \begin{document}

% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[scale=0.86]
    % Frames
    \draw (2,0) rectangle (3,1);
    \draw (6.8,0) rectangle (7.8,1);

    % Circles with Plus
    \draw (4.2,0.5) circle (0.2) node {$+$};
    \draw (5.6,0.5) circle (0.2) node {$+$};

    % Dots and Annotations
    \filldraw (1,1.5) circle (2pt) node[above] {$X_{0}\sim \mathcal{N}(0,Q)$};
    \filldraw (5.6,1.5) circle (2pt) node[above] {$Z_{1}\sim \mathcal{N}(0,N)$};

    % Arrows and Text
    \draw[->] (1,1.5) -- (1,0.5) -- (2,0.5);
    \draw[->] (1,1.5) -- (4.2,1.5) -- (4.2,0.7);
    \draw[->] (3,0.5) -- (4,0.5);
    \draw[->] (4.4,0.5) -- (5.4,0.5);
    \draw[->] (4.9,0.5) -- (4.9,-0.5) -- (8.8,-0.5);
    \draw[->] (5.6,1.5) -- (5.6,0.7);
    \draw[->] (5.8,0.5) -- (6.8,0.5);
    \draw[->] (7.8,0.5) -- (8.8,0.5);

    % More Annotations
    \node at (1.5,0.8) {$X_0$};
    \node at (3.5,0.8) {$U_{1}$};
    \node at (4.9,0.8) {$X_{1}$};
    \node at (6.3,0.8) {$Y_{1}$};
    \node at (8.3,0.8) {$U_{2}$};
    \node at (8.3,-0.2) {$X_{1}$};
    \node at (2.5,0.5) {$\gamma_1$};
    \node at (7.3,0.5) {$\gamma_2$};
\end{tikzpicture}
% \caption{The i.i.d. state and the channel noise are drawn according to Gaussian distributions $X_0^{n}\sim \mathcal{N}(0,Q\mathbb{I})$ and $Z_1^{n}\sim \mathcal{N}(0,N\mathbb{I})$.}
% \label{fig:sim}
% \end{figure}

% \end{document}


==> fig/comp.tex <==
% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}
% \usepackage{xcolor}

\definecolor{airforceblue}{rgb}{0.9, 0.4, 0.0}      % More saturated, vivid blue
\definecolor{antiquebrass}{rgb}{0.0, 0.55, 0.3}         % Warmer, more contrast
\definecolor{alizarin}{rgb}{0.7, 0.1, 0.15}          % Sharper, more vivid red-orange
\definecolor{amethyst}{rgb}{0.4, 0.3, 0.75}       % Deeper purple, more academic

% \begin{document}

\begin{tikzpicture}[scale=0.95]
\begin{axis}[
    xlabel={$P$},
    ylabel={$\mathsf{MMSE}$},
    legend pos=north east,
    axis lines=middle,
    axis line style={black, line width=0.5pt},
    xmin=0, xmax=0.20,
    ymin=0.070, ymax=0.092,
    xtick={0.1, 0.171},
    ytick={0.073, 0.0909},
    xlabel style={at={(ticklabel* cs:1)}, anchor=west},
    ylabel style={at={(ticklabel* cs:1)}, anchor=south east},
    restrict x to domain=0:0.5,
    restrict y to domain=0.04:0.091,
    % grid=both,  % <--- This enables both major and minor grid lines
    % minor grid style={dashed, lightgray},  % Style of minor grid lines
    % major grid style={solid, gray},        % Style of major grid lines
   scaled x ticks=false,
xticklabel style={/pgf/number format/.cd, fixed, precision=4},
scaled y ticks=false,
yticklabel style={/pgf/number format/.cd, fixed, precision=4},
]

% Plot S_{\mathsf{coord2}}(P)
\addplot[amethyst, line width=1.5pt, solid, smooth, samples=100] table [col sep=comma, x index=0, y index=1] {fig/4eq.csv};
\addlegendentry{$S_4(P)$}

% Plot S_2(P)
\addplot[alizarin, line width=1.5pt, solid, smooth, samples=100] table [col sep=comma, x index=0, y index=1] {fig/2eq.csv};
\addlegendentry{$S_2(P)$}

% Plot S_{\ell}(P)
\addplot[airforceblue, line width=1.5pt, dashed] table [col sep=comma, x index=0, y index=1] {fig/linear.csv};
\addlegendentry{$S_{\ell}(P)$}

% % Plot S_{\mathsf{G}}(P)
\addplot[antiquebrass, line width=1.5pt, dotted] table [col sep=comma, x index=0, y index=1] {fig/Gaussian.csv};
\addlegendentry{$S_{\mathsf{G}}(P)$}

% Highlight key points
\addplot[only marks, mark=*, mark options={scale=0.6}, color=black] coordinates {
    (0.1001, 0.07999) (0.171, 0.07288)
};


\end{axis}
\end{tikzpicture}

% \end{document}


==> fig/comp2_point.tex <==
% \documentclass{article}
% \usepackage{tikz}

% \begin{document}

\begin{tikzpicture}[>=stealth, scale=1, every node/.style={scale=0.8}]


    % Draw the second x-y coordinate system (X_0, X_1) on the right
    \draw[->, thin] (-4,0) -- (0,0) node[right] {\(X_0\)};
    \draw[->, thin] (-2,-1.8) -- (-2,1.8) node[right] {\(U_1\)};

    % Draw X_1 function
    \draw[very thick] (-4,0.8) -- (-2,0.8);  % X_1 = -a, X_0 <= 0
    \draw[very thick]  (-2, -0.8) -- (-0,0-0.8);
    % \draw[very thick] (-1.7472, 1.1874) -- (-3.2182, 1.1874);% X_1 = a, X_0 >= 0
    % \draw[very thick]  (-3.2182,2.0307) -- (-4,2.0307);
    % % \draw[red, dotted]  (-4, 4) -- (-5, 4);  % X_1 = a, X \draw[red, thick]_0 >= 0
    % % \draw[red, thick] (-5, 5) -- (-6.5, 5);
    % \draw[very thick] (0, 0) -- (0.5598, 0);
    % \draw[very thick] (0.5598,-0.5598) -- (1.7472,-0.5598);
    % \draw[very thick] (1.7472, -1.1874) -- (3.2182, -1.1874);
    % \draw[very thick] (3.2182, -2.0307) -- (4, -2.0307);
 
      
    % Marking points at (0, a) and (0, -a)
    \fill (-2,0) circle (1pt);
    \fill (-2,0.8) circle (1pt) node[right] {\(a\)};
    \fill (-2,-0.8) circle (1pt) node[left] {\(-a\)};
    % \fill (0,2.0307) circle (1pt) node[right] {\(a_4\)};
    % \fill (0,-0.5598) circle (1pt) node[left] {\(-a_2\)};
    % \fill (0,-1.1874) circle (1pt) node[left] {\(-a_3\)};
    % \fill (0,-2.0307) circle (1pt) node[left] {\(-a_4\)};
    %  \fill (0.5598,0) circle (1pt) node[above] {\(B_2\)};
    % \fill (1.7472,0) circle (1pt) node[above] {\(B_3\)};
    % \fill (3.2182,0) circle (1pt) node[above] {\(B_4\)};
    % \fill (-0.5598,0) circle (1pt) node[below] {\(-B_2\)};
    % \fill (-1.7472,0) circle (1pt) node[below] {\(-B_3\)};
    % \fill (-3.2182,0) circle (1pt) node[below] {\(-B_4\)};
    % % \fill (-5,0) circle (2pt) node[above] {\(-B_5\)};
    % \fill (-5,0) circle (2pt) node[below] {\(-B_n\)};
    % \fill (1,0) circle (2pt) node[above] {\(B_1\)};
    % \fill (2,0) circle (2pt) node[above] {\(B_2\)};
    % \fill (3,0) circle (2pt) node[above] {\(B_3\)};
    % % \fill (4,0) circle (2pt) node[below] {\(B_4\)};
    % % \fill (5,0) circle (2pt) node[below] {\(B_5\)};
    % \fill (5,0) circle (2pt) node[above] {\(B_n\)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw[->, thin] (-4.0,-4.0) -- (0,-4.0) node[right] {\(X_0\)};
    \draw[->, thin] (-2,-4-1.8) -- (-2,-4+1.8) node[right] {\(X_1\)};

\draw[very thick] (-2,-3.2) -- (-4,-5.2);  % X_1 = -a, X_0 <= 0
\draw[very thick] (-2,-4.8) -- (0,-2.8);


% \draw[very thick] (-1.7472, 1.1874-1.7472-5) -- (-3.2182, 1.1874-3.2182-5);

%     \draw[very thick]  (-3.2182,2.0307-3.2182-5) -- (-4,2.0307-9);
%     % \draw[red, dotted]  (-4, 4) -- (-5, 4);  % X_1 = a, X \draw[red, thick]_0 >= 0
%     % \draw[red, thick] (-5, 5) -- (-6.5, 5);
%     \draw[very thick] (0, -5) -- (0.5598, -5+0.5598);
%     \draw[very thick] (0.5598,-5) -- (1.7472,-0.5598+1.7472-5);
%     \draw[very thick] (1.7472, -1.1874+1.7472-5) -- (3.2182, -1.1874+3.2182-5);
%     \draw[very thick] (3.2182, -2.0307+3.2182-5) -- (4, -2.0307-1);


% \fill (0.5598,-5) circle (1pt) node[below] {\(B_2\)};
%     \fill (1.7472,-5) circle (1pt) node[below] {\(B_3\)};
%     \fill (3.2182,-5) circle (1pt) node[below] {\(B_4\)};
%     \fill (-0.5598,-5) circle (1pt) node[above] {\(-B_2\)};
%     \fill (-1.7472,-5) circle (1pt) node[above] {\(-B_3\)};
%     \fill (-3.2182,-5) circle (1pt) node[above] {\(-B_4\)};
    \fill (-2,-4) circle (1pt);
    \fill (-2,-3.2) circle (1pt) node[right] {\(a\)};
    \fill (-2,-4.8) circle (1pt) node[left] {\(-a\)};
%     \fill (0,2.0307-5) circle (1pt) node[left] {\(a_4\)};
%     \fill (0,-5.5598) circle (1pt) node[right] {\(-a_2\)};
%     \fill (0,-6.1874) circle (1pt) node[right] {\(-a_3\)};
%     \fill (0,-7.0307) circle (1pt) node[right] {\(-a_4\)};

\draw[->, thin] (1,0) -- (5,0) node[right] {\(X_0\)};
    \draw[->, thin] (3,-1.8) -- (3,1.8) node[right] {\(U_1\)};
    \draw[very thick] (1,1.2) -- (3,-0.8);  % X_1 = -a, X_0 <= 0
    \draw[very thick] (3,0.8) -- (5,-1.2);  % X_1 = -a, X_0 <= 0

 \fill (3,0) circle (1pt);
    \fill (3,0.8) circle (1pt) node[left] {\(a\)};
    \fill (3,-0.8) circle (1pt) node[right] {\(-a\)};




 \draw[->, thin] (1,-4.0) -- (5,-4.0) node[right] {\(X_0\)};
    \draw[->, thin] (3,-5.8) -- (3,-2.2) node[right] {\(X_1\)};
\draw[very thick] (1,-4.8) -- (3,-4.8);  % X_1 = -a, X_0 <= 0
\draw[very thick] (3,-3.2) -- (5,-3.2);  % X_1 = -a, X_0 <= 0

     \fill (3,-4) circle (1pt);
    \fill (3,-3.2) circle (1pt) node[left] {\(a\)};
    \fill (3,-4.8) circle (1pt) node[right] {\(-a\)};

\end{tikzpicture}

% \end{document}

==> fig/npointeq_U_1.tex <==
% \documentclass{article}
% \usepackage{tikz}

% \begin{document}

\begin{tikzpicture}[>=stealth, scale=1, every node/.style={scale=0.8}]


    % Draw the second x-y coordinate system (X_0, X_1) on the right
    \draw[->, thin] (-4,0) -- (4,0) node[right] {\(X_0\)};
    \draw[->, thin] (0,-2.3) -- (0,2.5) node[right] {\(U_1\)};

    % Draw X_1 function
    \draw[very thick] (0,0) -- (-0.5598,0);  % X_1 = -a, X_0 <= 0
    \draw[very thick]  (-0.5598, 0.5598) -- (-1.7472,0.5598);
    \draw[very thick] (-1.7472, 1.1874) -- (-3.2182, 1.1874);% X_1 = a, X_0 >= 0
    \draw[very thick]  (-3.2182,2.0307) -- (-4,2.0307);
    % \draw[red, dotted]  (-4, 4) -- (-5, 4);  % X_1 = a, X \draw[red, thick]_0 >= 0
    % \draw[red, thick] (-5, 5) -- (-6.5, 5);
    \draw[very thick] (0, 0) -- (0.5598, 0);
    \draw[very thick] (0.5598,-0.5598) -- (1.7472,-0.5598);
    \draw[very thick] (1.7472, -1.1874) -- (3.2182, -1.1874);
    \draw[very thick] (3.2182, -2.0307) -- (4, -2.0307);
 
      
    % Marking points at (0, a) and (0, -a)
    \fill (0,0) circle (1pt);
    \fill (0,0.5598) circle (1pt) node[right] {\(a_2\)};
    \fill (0,1.1874) circle (1pt) node[right] {\(a_3\)};
    \fill (0,2.0307) circle (1pt) node[right] {\(a_4\)};
    \fill (0,-0.5598) circle (1pt) node[left] {\(-a_2\)};
    \fill (0,-1.1874) circle (1pt) node[left] {\(-a_3\)};
    \fill (0,-2.0307) circle (1pt) node[left] {\(-a_4\)};
     \fill (0.5598,0) circle (1pt) node[above] {\(B_2\)};
    \fill (1.7472,0) circle (1pt) node[above] {\(B_3\)};
    \fill (3.2182,0) circle (1pt) node[above] {\(B_4\)};
    \fill (-0.5598,0) circle (1pt) node[below] {\(-B_2\)};
    \fill (-1.7472,0) circle (1pt) node[below] {\(-B_3\)};
    \fill (-3.2182,0) circle (1pt) node[below] {\(-B_4\)};
    % % \fill (-5,0) circle (2pt) node[above] {\(-B_5\)};
    % \fill (-5,0) circle (2pt) node[below] {\(-B_n\)};
    % \fill (1,0) circle (2pt) node[above] {\(B_1\)};
    % \fill (2,0) circle (2pt) node[above] {\(B_2\)};
    % \fill (3,0) circle (2pt) node[above] {\(B_3\)};
    % % \fill (4,0) circle (2pt) node[below] {\(B_4\)};
    % % \fill (5,0) circle (2pt) node[below] {\(B_5\)};
    % \fill (5,0) circle (2pt) node[above] {\(B_n\)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
     \draw[->, thin] (-4.0,-5.0) -- (4.0,-5.0) node[right] {\(X_0\)};
    \draw[->, thin] (0,-7.3) -- (0,-2.7) node[right] {\(X_1\)};

\draw[very thick] (0,-5) -- (-0.5598,-5-0.5598);  % X_1 = -a, X_0 <= 0
\draw[very thick] (-0.5598,-5) -- (-1.7472,0.5598-1.7472-5);


\draw[very thick] (-1.7472, 1.1874-1.7472-5) -- (-3.2182, 1.1874-3.2182-5);

    \draw[very thick]  (-3.2182,2.0307-3.2182-5) -- (-4,2.0307-9);
    % \draw[red, dotted]  (-4, 4) -- (-5, 4);  % X_1 = a, X \draw[red, thick]_0 >= 0
    % \draw[red, thick] (-5, 5) -- (-6.5, 5);
    \draw[very thick] (0, -5) -- (0.5598, -5+0.5598);
    \draw[very thick] (0.5598,-5) -- (1.7472,-0.5598+1.7472-5);
    \draw[very thick] (1.7472, -1.1874+1.7472-5) -- (3.2182, -1.1874+3.2182-5);
    \draw[very thick] (3.2182, -2.0307+3.2182-5) -- (4, -2.0307-1);


\fill (0.5598,-5) circle (1pt) node[below] {\(B_2\)};
    \fill (1.7472,-5) circle (1pt) node[below] {\(B_3\)};
    \fill (3.2182,-5) circle (1pt) node[below] {\(B_4\)};
    \fill (-0.5598,-5) circle (1pt) node[above] {\(-B_2\)};
    \fill (-1.7472,-5) circle (1pt) node[above] {\(-B_3\)};
    \fill (-3.2182,-5) circle (1pt) node[above] {\(-B_4\)};
    \fill (0,-5) circle (1pt);
    \fill (0,0.5598-5) circle (1pt) node[left] {\(a_2\)};
    \fill (0,1.1874-5) circle (1pt) node[left] {\(a_3\)};
    \fill (0,2.0307-5) circle (1pt) node[left] {\(a_4\)};
    \fill (0,-5.5598) circle (1pt) node[right] {\(-a_2\)};
    \fill (0,-6.1874) circle (1pt) node[right] {\(-a_3\)};
    \fill (0,-7.0307) circle (1pt) node[right] {\(-a_4\)};


\end{tikzpicture}

% \end{document}
